Asymmetric Weighted Earliness-Tardiness: Scheduling with a Nonrestrictive Common Due Date

Single-machine asymmetric weighted earliness--tardiness (AWET) scheduling asks how to sequence jobs around a common synchronization date when early and late completion incur unrelated job-dependent penalties. At the boundary nonrestrictive date $d=\sum_jp_j$, a compact V-shaped schedule reduces the continuous-time problem to a quadratic choice of a nonempty early set. We establish four complementary results for this model. First, the positive-integer problem is strongly NP-complete by a unary-polynomial reduction from Restricted Exact Cover by 3-Sets. Second, unrestricted AWET admits a polynomial-time $(3+2\sqrt2+\varepsilon)$-approximation based on an anchored semidefinite relaxation and deterministic marginal thresholding. Third, when the earliness and tardiness ratio orders are strict reversals, the problem is weakly NP-complete but has an exact two-resource pseudopolynomial dynamic program. Fourth, for fixed total refinements whose ratio permutation is separable, an exact separating-tree recurrence and coordinated geometric trimming yield an FPTAS. The proofs use different manifestations of the same canonical objective: scale-separated prefix penalties, positive-semidefinite minimum-kernel covariance, a dominant completed load square, and a bounded four-coordinate decomposition interface. Together, the results show that the decisive issue is not merely whether the two ratio orders agree, but whether their interaction can be controlled by a global certificate or compressed into a bounded constructive interface.

==> (inline-0) <==
\begin{longtable}{c c c c c p{0.18\textheight} p{0.27\textheight} p{0.32\textheight}}
\caption{All jobs: metadata, processing times, and early/tardiness ratios.}\label{tab:worked-job-ratios}\\
\toprule
job & block & pair & element & $\epsilon$ & $p_j$ & $r_j$ & $s_j$ \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
job & block & pair & element & $\epsilon$ & $p_j$ & $r_j$ & $s_j$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
$A_{1,0}$ & 1 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894308046120015312457131776806205113735858599565336} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$B_{1,0}$ & 1 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894308046120015312457131776806204874359059706729315} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$A_{1,1}$ & 1 & 1 & $e_{1}$ & 1 & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{7031676545942439210557755733595268355444518632781564950501994} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$B_{1,1}$ & 1 & 1 & $e_{1}$ & -1 & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{7031676545942439210557755733595268355444518552989298652889987} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$A_{1,2}$ & 1 & 2 & $e_{2}$ & 1 & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{7031676545434417349818132330072245592338206029600187441128287} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$B_{1,2}$ & 1 & 2 & $e_{2}$ & -1 & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{7031676545434417349818132330072245592338205949807921143516280} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$A_{1,3}$ & 1 & 3 & $e_{3}$ & 1 & \smallnum{1798465068114635190256392283535389906157254} & \smallnum{7031676544926395489078508926549222829232539743775820589011280} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$B_{1,3}$ & 1 & 3 & $e_{3}$ & -1 & \smallnum{1798465068114635190256392283535389906157253} & \smallnum{7031676544926395489078508926549222829232539663983554291399273} & \smallnum{93268361905489682802055503317404676472373959319656316709076762701138816358966377215617260857678937086056034256620059184940090822574587528772905120802618877369924761012351291} \\
$A_{2,0}$ & 2 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894308029933829737626249629952842476365960279561826} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$B_{2,0}$ & 2 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894308029933829737626249629952842236989161386725808} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$A_{2,1}$ & 2 & 1 & $e_{1}$ & 1 & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{7031676545942439194371570120563551643136988080963055795154390} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$B_{2,1}$ & 2 & 1 & $e_{1}$ & -1 & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{7031676545942439194371570120563551643136988001170789497542384} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$A_{2,2}$ & 2 & 2 & $e_{2}$ & 1 & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{7031676545434417333631946723407334640939703463523113425003784} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$B_{2,2}$ & 2 & 2 & $e_{2}$ & -1 & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{7031676545434417333631946723407334640939703383730847127391778} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$A_{2,3}$ & 2 & 3 & $e_{5}$ & 1 & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{7031676543910351751413076531938683634348352302480961270189766} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$B_{2,3}$ & 2 & 3 & $e_{5}$ & -1 & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{7031676543910351751413076531938683634348352222688694972577760} & \smallnum{93268361905489681633165757065379956955451119600313095157242322609298155239970217596494481847656946044629246872116558975692417071126775969600590075686207245191695671000023041} \\
$A_{3,0}$ & 3 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307999359923656079120526502509485161553545702072} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$B_{3,0}$ & 3 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307999359923656079120526502509245784754652866057} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$A_{3,1}$ & 3 & 1 & $e_{2}$ & 1 & \smallnum{1798465074481440951165420269276825045371355} & \smallnum{7031676545434417303058040610026176732944158730571863144218537} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$B_{3,1}$ & 3 & 1 & $e_{2}$ & -1 & \smallnum{1798465074481440951165420269276825045371354} & \smallnum{7031676545434417303058040610026176732944158650779596846606532} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$A_{3,2}$ & 3 & 2 & $e_{4}$ & 1 & \smallnum{1798465061747829429347364297793954766924253} & \smallnum{7031676544418373581578793828447354250367573654135180831559027} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$B_{3,2}$ & 3 & 2 & $e_{4}$ & -1 & \smallnum{1798465061747829429347364297793954766924252} & \smallnum{7031676544418373581578793828447354250367573574342914533947022} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$A_{3,3}$ & 3 & 3 & $e_{6}$ & 1 & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{7031676543402329860099547046868531767791634895055509176140017} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$B_{3,3}$ & 3 & 3 & $e_{6}$ & -1 & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{7031676543402329860099547046868531767791634815263242878528012} & \smallnum{93268361905489680464276010813355237438528279880969873605407882517457494120974057977371702837634955003202447707858773992724446568547046809793745188562827573378993608458872204} \\
$A_{4,0}$ & 4 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307954398297118750190553727430026054119511778082} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$B_{4,0}$ & 4 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307954398297118750190553727429786677320618942070} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$A_{4,1}$ & 4 & 1 & $e_{1}$ & 1 & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{7031676545942439118836037425285823436003239801753993356682458} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$B_{4,1}$ & 4 & 1 & $e_{1}$ & -1 & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{7031676545942439118836037425285823436003239721961727059070454} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$A_{4,2}$ & 4 & 2 & $e_{3}$ & 1 & \smallnum{1798465068114635190256392283535389906148254} & \smallnum{7031676544926395397356790656440612475244710696800181322470050} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$B_{4,2}$ & 4 & 2 & $e_{3}$ & -1 & \smallnum{1798465068114635190256392283535389906148253} & \smallnum{7031676544926395397356790656440612475244710617007915024858046} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$A_{4,3}$ & 4 & 3 & $e_{6}$ & 1 & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{7031676543402329815137920503172796034107527450206640002982038} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$B_{4,3}$ & 4 & 3 & $e_{6}$ & -1 & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{7031676543402329815137920503172796034107527370414373705370034} & \smallnum{93268361905489679295386264561330517921605440161626652053573442425616833001977898358248923827612963961775663032067947992856003592360273586260514179572284932834575415817036001} \\
$A_{5,0}$ & 5 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307895048950100172236667991492156077917620893852} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$B_{5,0}$ & 5 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307895048950100172236667991491916701118728057843} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$A_{5,1}$ & 5 & 1 & $e_{4}$ & 1 & \smallnum{1798465061747829429347364297793954766923353} & \smallnum{7031676544418373477267820234339635826402316597563266220602125} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$B_{5,1}$ & 5 & 1 & $e_{4}$ & -1 & \smallnum{1798465061747829429347364297793954766923352} & \smallnum{7031676544418373477267820234339635826402316517770999922990122} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$A_{5,2}$ & 5 & 2 & $e_{5}$ & 1 & \smallnum{1798465055381023668438336312052519627700252} & \smallnum{7031676543910351616528196856283836106932115937347629268120822} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$B_{5,2}$ & 5 & 2 & $e_{5}$ & -1 & \smallnum{1798465055381023668438336312052519627700251} & \smallnum{7031676543910351616528196856283836106932115857555362970508819} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$A_{5,3}$ & 5 & 3 & $e_{6}$ & 1 & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{7031676543402329755788573478228036387462561594489002972863819} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$B_{5,3}$ & 5 & 3 & $e_{6}$ & -1 & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{7031676543402329755788573478228036387462561514696736675251816} & \smallnum{93268361905489678126496518309305798404682600442283430501739002333776171882981738739126144817590972920348843143001632768869152843268146690189727302227179508439259799946049767} \\
$A_{6,0}$ & 6 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307821311882664013316478384975732647299265289392} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$B_{6,0}$ & 6 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307821311882664013316478384975493270500372453386} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$A_{6,1}$ & 6 & 1 & $e_{3}$ & 1 & \smallnum{1798465068114635190256392283535389906147354} & \smallnum{7031676544926395264270376150769292312629960704422212111385576} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$B_{6,1}$ & 6 & 1 & $e_{3}$ & -1 & \smallnum{1798465068114635190256392283535389906147353} & \smallnum{7031676544926395264270376150769292312629960624629945813773574} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$A_{6,2}$ & 6 & 2 & $e_{4}$ & 1 & \smallnum{1798465061747829429347364297793954766924253} & \smallnum{7031676544418373403530752779080298354068788029948010298127374} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$B_{6,2}$ & 6 & 2 & $e_{4}$ & -1 & \smallnum{1798465061747829429347364297793954766924252} & \smallnum{7031676544418373403530752779080298354068787950155744000515372} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$A_{6,3}$ & 6 & 3 & $e_{5}$ & 1 & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{7031676543910351542791129407391304395508261672830819142085372} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$B_{6,3}$ & 6 & 3 & $e_{5}$ & -1 & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{7031676543910351542791129407391304395508261593038552844473370} & \smallnum{93268361905489676957606772057281078887759760722940208949904562241935510763985579120003365807568981878922072388739544989023663133734062206900830808706484740439353881222200611} \\
$a$ & -- & -- & -- & -- & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779719573143298590457223793740204071313980443459} & \smallnum{7031676545942439210557755733595268355444518632781564950501995} & \smallnum{2} \\
\end{longtable}
\begin{longtable}{c p{0.24\textheight} p{0.32\textheight} p{0.32\textheight}}
\caption{The 49 actual AWET job triples.  The processing-time column is repeated for completeness.}\label{tab:worked-job-weights}\\
\toprule
job & $p_j$ & $w_j^E=p_jr_j$ & $w_j^L=p_js_j$ \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
job & $p_j$ & $w_j^E=p_jr_j$ & $w_j^L=p_js_j$ \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
$A_{1,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219326700847020084580656881203566977028252810840500642549776005349984780184638810249454032} & \smallnum{167739888472010772804155684470915837396860058113042786420121542086130464472185935356531857830363261530701460745989355193681531979728334732921847323100907763626230075759021845176563827799336585636307469178944969079242} \\
$B_{1,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219326700847020084580656881182041436594740281366911416615681178165180884168191819035957585} & \smallnum{167739888472010772804155684470915837396859778307957069951073135919620512258156518234653898861413134300413357329540278294549885127945761696110589154998137903448675255486554121413977509083974177779675359404661932025369} \\
$A_{1,1}$ & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{12646224727697089120677578060354606619030675665892566866192354528602991365727809470262888685477961139864} & \smallnum{167739892034940036146674719917218273705173013452656786985312077382621859929569231677192509127872212092091791937430192924315246415225397215089508226928894479275417299914762981123300691401579005619637691863566959204596} \\
$B_{1,1}$ & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{12646224727697089120677578060354606619030668490712416265753534456713504391178923925670352193868926210385} & \smallnum{167739892034940036146674719917218273705172920184294881495629275327118542524892759303233189471555503015329090798613833957938030797964539536152422170894637859216232359823940406535771918496458203000760321938805946853305} \\
$A_{1,2}$ & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{12646224682014110805509073672185811119202619787684033431210707184658301297582002004996793675445125477185} & \smallnum{167739891441118492256254880676167867653872830357744008120983268266907613497418747005206779555970622544144045042886387882236178597240377135849610662290951840801711298961187681191828831351699397688917012597535924831205} \\
$B_{1,2}$ & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{12646224682014110805509073672185811119202612612503883846815608592015621369078642673029463546591109295120} & \smallnum{167739891441118492256254880676167867653872737089382102631300466211404296092742274631247459899653913467381343904070028915858962979979519456912524606256695220742526358870365106604300058446578595070039642672774912479914} \\
$A_{1,3}$ & \smallnum{1798465068114635190256392283535389906157254} & \smallnum{12646224636331132496809522303266532088556565572610150370189815409040612668307741267043576723044059825120} & \smallnum{167739890847296948365835041435117461603328120994265695687351108728064344944694491403710266149412554774075522560850210495603610592202556447006766975131631681726020033670466540243417502780321002664892723895704935914914} \\
$B_{1,3}$ & \smallnum{1798465068114635190256392283535389906157253} & \smallnum{12646224636331132496809522303266532088556558397430001801838438295644739785849908146408818242923747877069} & \smallnum{167739890847296948365835041435117461603328027725903790197668306672561027540018019029750946493095845697312821422033851529226394974941698768069680919097375061666835093579643965655888729875200200046015353970943923563623} \\
$A_{2,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219297590558089947430905148042864871275548701422914384867868854328747609756097914537524412} & \smallnum{167739888472010770701948337127645437842361093065358910271072096231506537673452271102176008417803245743330527184574410135219686266931674428637198718739490507492663510231120769836328110107279041911951081977458098327742} \\
$B_{2,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219297590558089947430905148021339330842036172003279110786208910024364642673469566331792272} & \smallnum{167739888472010770701948337127645437842360813260273193802027196734235341533581404748817207478517774016362699290108690224566896783486131457799064830998874157815736432979907389508419308337051983290215506890445098258619} \\
$A_{2,1}$ & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{12646224727697089091567288443188792452212284420191655623145510121392372664898218763041076515787697012840} & \smallnum{167739892034940034044467327921384052321376723572828802216918382547965712936268799263621215326059077831081552562085992258405780645242500539583211254706933756449466662199737853485323435309068091255054507636789261597596} \\
$B_{2,1}$ & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{12646224727697089091567288443188792452212277245011505022706708034153579570312757600427346860948002026320} & \smallnum{167739892034940034044467327921384052321376630304466896727236749382208647556311843812501615012963920588758943263930752288188184150760652882637166625460061639890490969782666726709353834718992405047809315941118261574555} \\
$A_{2,2}$ & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{12646224682014110776398784169524774557579511618304249438299647832201119668379672320528469218995063612920} & \smallnum{167739891441118490154047496122427616574959427949940041454744470441018317926427963860774767219053596794203019711826887996903025201587353074407696716518055827566432801019358963964018887497997567258139274333975422127455} \\
$B_{2,2}$ & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{12646224682014110776398784169524774557579504443124099853904567224209120886228215552483974444040108927612} & \smallnum{167739891441118490154047496122427616574959334681578135965062837275261252546471008409655166905958439551880410413671648026685428707105505417461652087271183711007457108602287837188049286907921881050894082638304422104414} \\
$A_{2,3}$ & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{12646224544965175869706989464029819202035105905420047728480362612284541806791234396334031472341913915032} & \smallnum{167739889659653858482788000725558309336295131761278344162511678389688026625724799705717395397527780316005999539061387583252674106262149438962317357245756362464193445026320984008588961541609100912101257152834048875332} \\
$B_{2,3}$ & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{12646224544965175869706989464029819202035098730239901192216446442032925961941790810991858781691268857760} & \smallnum{167739889659653858482788000725558309336295038492916438672830045223930961245767844254597795084432623073683390240906147613035077611780301782016272727998884245905217752609249857232619360951533414704856065457163048852291} \\
$A_{3,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219242604456785099799770310546667120493805520422009081588655241476434262969329751322014864} & \smallnum{167739888472010768599740989784375038287862128017675034122022650376882610874718606847820159005243229955959572437683172935152998396558705079550277077692784497593263257276900522048124854987352531789779496331388343721448} \\
$B_{3,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219242604456785099799770310525141580060292991099490920879578920922263135882023571365615763} & \smallnum{167739888472010768599740989784375038287861848212589317652981257548850170809006291262980516095622413732312020065200810012979066281450192174685267470349660921271285083937194880907695473751786843307059359350562967104836} \\
$A_{3,1}$ & \smallnum{1798465074481440951165420269276825045371355} & \smallnum{12646224682014110721412681834134147570295808288769453740390940779072547313996680141350105232780439807635} & \smallnum{167739891441118488051840111568687365495962084016421134076087824205397002641742505264449881995891703949996261450581844320748183165159188504106227696612255475277646037069684771785129008768402860650798725990793667316420} \\
$B_{3,1}$ & \smallnum{1798465074481440951165420269276825045371354} & \smallnum{12646224682014110721412681834134147570295801113589304155995892543451736394444082534342425725568662084328} & \smallnum{167739891441118488051840111568687365495961990748059228586407359929386189286505066736170001026018098542113743993087723346690205793456350869151224494164547616503653312623116224738319215023214297823225346997185208444216} \\
$A_{3,2}$ & \smallnum{1798465061747829429347364297793954766924253} & \smallnum{12646224590648154110482532756771859529371352922517168555574194422190212436249603309902554986083607381831} & \smallnum{167739890253475400271000462854962434612809326188976708043631945599303895752985457545142675825428091804111912093924310705530547274212751344202842378140856609641888827583476270066846457756326685453015068949662275163612} \\
$B_{3,2}$ & \smallnum{1798465061747829429347364297793954766924252} & \smallnum{12646224590648154110482532756771859529371345747337021003266589145062964674341970856065028352236454977544} & \smallnum{167739890253475400271000462854962434612809232920614802553951481323293082397748019016862794855554486396229394636430189731472569902509913709247839175693148750867896103136907723020036664011138122625441689956053816291408} \\
$A_{3,3}$ & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{12646224499282197525428195756407636716421097776862052509640244789510053160648665967980941887987415389267} & \smallnum{167739889065832312490160814141237503730412042092966748422936702680798966287480488892871325631168283506618968439646666959929622176251157319825396886103113813347199635302498847507893242771609413599601260137047747863204} \\
$B_{3,3}$ & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{12646224499282197525428195756407636716421090601681906989420082470876368556385998666020933413483573823000} & \smallnum{167739889065832312490160814141237503730411948824604842933256238404788152932243050364591444661294678098736450982152545985871644804548319684870393683655405954573206910855930300461083449026420850772027881143439288991000} \\
$A_{4,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219161742543197145508006937069848445696731629006401165412869245758449366872420537002439484} & \smallnum{167739888472010766497533642441104638733363162969991157972973204522258684075984942593464309592683214168588643747793283018248174741373861834494769006504288312115991665128193710152044789664716681597980289208233448683262} \\
$B_{4,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219161742543197145508006937048322905263219099824163279443721951562464319184145607195566130} & \smallnum{167739888472010766497533642441104638733362883164905441503935318363465000084431177777143824712727053448261366897294277084553099994602378995602883679515192108272013097117416629331286008122177964743181785481985997575259} \\
$A_{4,1}$ & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{12646224727697088955719270527460750116389911770955043510029640722730907052205993864051639781513313465048} & \smallnum{167739892034940029840052543929715609553784143813172832680130992878653418949667934436478627722432809309061057497446007405179127485986815476429045128468313571920323283358101514971818648874780698673985323972051469411356} \\
$B_{4,1}$ & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{12646224727697088955719270527460750116389904595774892909590917767954970931842163984082699372256426141170} & \smallnum{167739892034940029840052543929715609553784050544810927190451697492388857619150012831038466095780755735618631880613005427280769237062987863465083352805281503972330427354509154698232388360601126389052489396635652375355} \\
$A_{4,2}$ & \smallnum{1798465068114635190256392283535389906148254} & \smallnum{12646224636331132331851216007024271176285942779936193099450573388059964284003528237287759839096774792700} & \smallnum{167739890847296942059212910100178619280397160929776442853036909061720837153095415811197393381158065181397792824364937403076409237659625910292763270658106964986906923286632394284725466982308536446231244470544761292254} \\
$B_{4,2}$ & \smallnum{1798465068114635190256392283535389906148253} & \smallnum{12646224636331132331851216007024271176285935604756044531099293391777565854061619874377029337463955893638} & \smallnum{167739890847296942059212910100178619280397067661414537363357613675456275822577494205757231754506011607955367207531935425178050988735798297328801494995074897038914067283040034011139206468128964161298409895128944256253} \\
$A_{4,3}$ & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{12646224499282197444566281870740924460484297829514948478168033206686538475157713444116596032513580921538} & \smallnum{167739889065832310387953459355873133871030189573258854159005488260216142920336919490511985757455785824458864587208463322362936132450080735395924306138116856732130810660984806188978627617328272840784627149285024521251} \\
$B_{4,3}$ & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{12646224499282197444566281870740924460484290654334802957947917648144446580848687355572358717963400998500} & \smallnum{167739889065832310387953459355873133871030096304896948669326192873951581589818997885071824130803732251016438970375461344464577883526253122431962530475084788784137954657392445915392367103148700555851792573869207485250} \\
$A_{5,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219055004817280282645237743434971486377472846591782419990143827692090607941327163379041224} & \smallnum{167739888472010764395326295097834239178864197922307281823923758667634757277251278339108460180123198381217651728058388618816417428028778871552445982361668964358000187385851870283775234435907641862283560747196039555954} \\
$B_{5,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219055004817280282645237743413445945943960317592987970204672631593174214884689787292574337} & \smallnum{167739888472010764395326295097834239178863918117221565354889379178079829359856064291307133329831693164210650399542739673600200049594326098633684935832239959459693579927322065843704665254000960323758242967796201406653} \\
$A_{5,1}$ & \smallnum{1798465061747829429347364297793954766923353} & \smallnum{12646224590648153922882891190868716615887963591291199377142519451981169713972246507014824088069383925125} & \smallnum{167739890253475396066585723515857813674430129735749906413668094202621624071939196215427357521313513230736891847482353354349245926474691074529788655019011410452891857894735759205155321826073678576257408442424412508751} \\
$B_{5,1}$ & \smallnum{1798465061747829429347364297793954766923352} & \smallnum{12646224590648153922882891190868716615887956416111051824835022082757639555441896713234762653714227128944} & \smallnum{167739890253475396066585723515857813674430036467388000923989967706103314766140791532826915237883011491734558071310470372610506800329873483556868306175868408820122988741892491058465132098771451396748969182624466458984} \\
$A_{5,2}$ & \smallnum{1798465055381023668438336312052519627700252} & \smallnum{12646224544965175627121246868090510011678964258661065885636739697523819585848117193744004652633535847144} & \smallnum{167739889659653852176165914043183288842661496528933199957958873121974783329027308619998753808996357727066001130077616138373197657576534884371318622360793445807797033767451660555444945935554791828109011318098150441284} \\
$B_{5,2}$ & \smallnum{1798465055381023668438336312052519627700251} & \smallnum{12646224544965175627121246868090510011678957083480919349372963807547045538917206340365263649552284013569} & \smallnum{167739889659653852176165914043183288842661403260571294468280746625456474023228903937398311525565855988063667353905733156634458531431717293398398273517650444175028164614608392408754756208252564648600572058298204391517} \\
$A_{5,3}$ & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{12646224499282197337828555564561819552362241811985798247850895045926690769025075048588196208924813033569} & \smallnum{167739889065832308285746104570508764011648337053550959895074273839633319553193350088152645883743288142298697404925031006184071161700865574867674219160888706590542347670639550096271361193076059098318618573334891486517} \\
$B_{5,3}$ & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{12646224499282197337828555564561819552362234636805652727630840635196672833693603134318140923096151714000} & \smallnum{167739889065832308285746104570508764011648243785189054405396147343115010247394945405552203600312786403296363628753148024445332035556047983894753870317745704957773478517796281949581171465773831918810179313534945436750} \\
$A_{6,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599218922391279149015987405940085629643803164624638923386196396585984113769986157400951212704} & \smallnum{167739888472010762293118947754563839624365232874623405674874312813010830478517614084752610767563182593846748075551274601958984307466368018031338099613411905470772248271025943263677952361768097810410577307204808921082} \\
$B_{6,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599218922391279149015987405940064104103369652095866735533847344386893877767221520827979312974} & \smallnum{167739888472010762293118947754563839624364953069537689205843439992694658635280950805470441946936332880160022269018982645221624297368945311085701333396245686835805177281624741077057249869341978356189259245561142319249} \\
$A_{6,1}$ & \smallnum{1798465068114635190256392283535389906147354} & \smallnum{12646224636331132092499948477949527526974189281162033506703313246141189400927415280176223707856966165904} & \smallnum{167739890847296937854798155876886057732252189532501605017711262875878040379864625387456103247854618589801712931729422685419820152470905724117862817004186595018606677320744220559743181671967360549274615050048714833294} \\
$B_{6,1}$ & \smallnum{1798465068114635190256392283535389906147353} & \smallnum{12646224636331132092499948477949527526974182105981884938352169933203432871576050044871865694641021449622} & \smallnum{167739890847296937854798155876886057732252096264139699528034305269105983098785737627695380307645668685239470996218658699840700149105098155135983894931797855473617653657610486497536280841158654064534175696167492632683} \\
$A_{6,2}$ & \smallnum{1798465061747829429347364297793954766924253} & \smallnum{12646224590648153790269351616841868401079688785644641160971749774517606154311334737424925824439603801622} & \smallnum{167739890253475393964378353846305503205366443797708916664156938803998051059262387061166781000433571597200036258609280368503254294494349898888597788398910783111527887467617456590489440350044923795243689892824607318583} \\
$B_{6,2}$ & \smallnum{1798465061747829429347364297793954766924252} & \smallnum{12646224590648153790269351616841868401079681610464493608664327940826593002947886624465916759627285601744} & \smallnum{167739890253475393964378353846305503205366350529347011174479981197225993778183499301406058060224621692637794323098516382924134291128542329906718866326522043566538863804483722528282539519236217310503250538943385117972} \\
$A_{6,3}$ & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{12646224544965175494507707774983725339005033981801570958360533273183705274863698215053451877758578261744} & \smallnum{167739889659653850073958551815724948679236171794350694693959229585782038477651002796733274445506751558758037222677421242458715699559102826878601546142425285615540768997736596497132428578645013438771531173500324752972} \\
$B_{6,3}$ & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{12646224544965175494507707774983725339005026806621424422096832918739435501488167223147157047328572145870} & \smallnum{167739889659653850073958551815724948679236078525988789204282271979009981196572115036972551505297801654195795287166657256879595696193295257896722624070036546070551745334602862434925527747836306954031091819619102552361} \\
$a$ & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779719573143298590457223793740204071313980443459} & \smallnum{4109627306756485704337081829052042791801255664004894352468585871745373565093807405946198875657873968278100546566401245902485706637236349926467942112083542914813702347700845791601872118277435471069330460272774764200705} & \smallnum{1168889746252024719516922839719343221551834440091840661118996159619122779010021991041426784266333427314830763559439146286597180914447587480408142627960886918} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{r c c p{0.17\textheight} p{0.19\textheight} p{0.17\textheight} p{0.30\textheight}}
\caption{Canonical schedule induced by the exact cover.  Deviation means earliness on the early side and tardiness on the tardy side.}\label{tab:worked-schedule}\\
\toprule
pos. & job & side & start & completion & deviation & cost contribution \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
pos. & job & side & start & completion & deviation & cost contribution \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
1 & $A_{6,0}$ & early & \smallnum{43163161424646654456155491275381998153208717} & \smallnum{44961626467294066602775771615951647502459979} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779760937839680589699533328951138883662784400914} & \smallnum{7391021046306870481429364970463123228457244497618896383901032528237088047629893164689181897860752608959047450883215758443528948469840071326777014864694963664687301485681804321466959178132008213979305692781739749787876687494823254429411827840326437762426011456} \\
2 & $B_{5,0}$ & early & \smallnum{44961626467294066602775771615951647502459979} & \smallnum{46760091509941478749396051956521296851711238} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779759139374637942287386708670798314013435149655} & \smallnum{7391021046306870558934667438382867269939611419281542455547013701249375542744933875977893946565584608550892722427785307581119802805101252581892289203327690780743541920376191743636320184664671355893492628719973144171478097105588215938053021839793671487807403735} \\
3 & $A_{4,0}$ & early & \smallnum{46760091509941478749396051956521296851711238} & \smallnum{48558556552588890896016332297090946200962500} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779757340909595294875240088390457744364085898393} & \smallnum{7391021046306870621316984119622864377533200616381788211454711174880266143032127674642432652378116896760806303289884192300196669316446837582898672360297860693362951355794093334298058091392947021566113011008942959529078423578249687296422919248200774764755349212} \\
4 & $A_{3,0}$ & early & \smallnum{48558556552588890896016332297090946200962500} & \smallnum{50357021595236303042636612637660595550213762} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779755542444552647463093468110117174714736647131} & \smallnum{7391021046306870668576314947261385302785874409007470570126930879010041375473654876513311558501483199441185160939904646108021008037683326658099609981146349246966564592847310259545652304164140316417170144267338569494101236194745688271039291555897254602704955184} \\
5 & $A_{2,0}$ & early & \smallnum{50357021595236303042636612637660595550213762} & \smallnum{52155486637883715189256892978230244899465024} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779753743979510000050946847829776605065387395869} & \smallnum{7391021046306870700712659948067121745078485353025105237546730499221037905822415601719315064513818468100566934131861865930480294773286788250957793382441549271783487641617520714020040833012273473733257070418109784656581990128731451775565616568571698782695454028} \\
6 & $B_{1,0}$ & early & \smallnum{52155486637883715189256892978230244899465024} & \smallnum{53953951680531127335877173318799894248716283} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779751945514467352638800227549436035416038144610} & \smallnum{7391021046306870717726019068502690305649340917193408434826816885303628944066410108805749735467306896647149251741012109125103654409772469017583150778980177236250223063752800957468561325359916564513346920005836362681667039569283831785299700500876147538056366850} \\
7 & $A_{5,3}$ & early & \smallnum{53953951680531127335877173318799894248716283} & \smallnum{55752416729545345243406481645110978737201534} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779750147049418338420892698241109724331549659359} & \smallnum{7391021073006053005457965135536812213001541368453165248289528134948887054647388631706090636933687878436818150214696466363337214657870168283406704341123417215414158808774245621499671759999799720253193198667211430914284051234383646955813374701281878565382022271} \\
8 & $B_{4,3}$ & early & \smallnum{55752416729545345243406481645110978737201534} & \smallnum{57550881778559563150935789971422063225686784} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779748348584369324202985168932783413247061174109} & \smallnum{7391021073006053067840282044310691063377041605378189443252299236593918593421500124467341497542625622286459236152156061853579317688605882536166155121585798969970866751186403801489215735241233856329589774669750196463692349672208673265149034997720480192947836500} \\
9 & $B_{3,3}$ & early & \smallnum{57550881778559563150935789971422063225686784} & \smallnum{59349346827573781058465098297733147714172034} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779746550119320309985077639624457102162572688859} & \smallnum{7391021073006053115099613045945709811443928864069952361337247320885811691314271951235630953384679920625480334707537940929833464499210045837189496497822050742136160755235293055071058642256603038644887999700228489524171247730883196974394524662788433936137957000} \\
10 & $B_{6,3}$ & early & \smallnum{59349346827573781058465098297733147714172034} & \smallnum{61147811882954804726903434609785667341881285} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779744751654264928961409201288145049642944979608} & \smallnum{7391021099705235378256706229221900269182511204686891197014854918428918464748849027802372987012403938768690308829106079255590765685339838401756844535711619912093649231676068877948054311462436809626045337283215821313635027795209144561763319588606832143951418960} \\
11 & $A_{5,2}$ & early & \smallnum{61147811882954804726903434609785667341881285} & \smallnum{62946276938335828395341770921838186969581537} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779742953189209547937740762951832997123317279356} & \smallnum{7391021099705235455762009259284175209685136877936668523518837647768825860452619755827144894248227105857377586652045220449213793677258193104331958731802069459520894605733912298100245648749332010518114447253230466619383431256787288808649120980891724296762759264} \\
12 & $B_{2,3}$ & early & \smallnum{62946276938335828395341770921838186969581537} & \smallnum{64744741993716852063780107233890706597290788} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779741154724154166914072324615520944603689570105} & \smallnum{7391021099705235597540002812947416953423583652885587763766033190341473808458830443304362955570634520038194840778052093476038236463836896756218587081617776245255469737578924779069611579336829840135998823422057482767255125479982824322894700308067013108793264800} \\
13 & $B_{6,2}$ & early & \smallnum{64744741993716852063780107233890706597290788} & \smallnum{66543207055464681493127471531684661364215040} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779739356259092419084642977251223150648922645853} & \smallnum{7391021126404417832341496498491415798964869109276321209639868207470830852155951644671871939868195754258981760376651920300227716387250442280151317245823548589476227778592009132986887236309081854252499220964306321485546370484335511299773384367556416207711167632} \\
14 & $A_{5,1}$ & early & \smallnum{66543207055464681493127471531684661364215040} & \smallnum{68341672117212510922474835829478616131138393} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779737557794030671255213629886925356694155722500} & \smallnum{7391021126404417909846799809624956260104003981724858060048248331470459781920840299065451894128665117273934589714193274724454865914339392149496740261946432660813948859541034762157815429405514830579319839677059353107471112823054813705752181374798175030277812500} \\
15 & $B_{3,2}$ & early & \smallnum{68341672117212510922474835829478616131138393} & \smallnum{70140137178960340351822200127272570898062645} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779735759328968923425784282522627562739388798248} & \smallnum{7391021126404418019488448523094613274036648764808064191955892421602702602998293621200001738611089321033294136863131333506782689662558684612387834195727932893817553681999519893578586126066263506088251269747246644398849097386134594874971344745556710015986542912} \\
16 & $B_{6,1}$ & early & \smallnum{70140137178960340351822200127272570898062645} & \smallnum{71938602247074975542078592410807960804209998} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779733960863900808790594026130344027349482650895} & \smallnum{7391021153103600290207033194354349335100131844811778422105867731537121772327506420177369399772930062142069284524679866548863256103876957950438456431021099024987321397082791825475410465990875696285634248551721598138215926018607102679536876663879418452255711690} \\
17 & $B_{4,2}$ & early & \smallnum{71938602247074975542078592410807960804209998} & \smallnum{73737067315189610732334984694343350710358251} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779732162398832694155403769738060491959576502642} & \smallnum{7391021153103600430094654377934679727247207905694334089073135211949953958658924040707907073027660666582324797616371959454232624057124784165102127279783955642617460604781431823081334568672828918437421034307414751213398952650210039109503427899238409295777991596} \\
18 & $A_{1,3}$ & early & \smallnum{73737067315189610732334984694343350710358251} & \smallnum{75535532383304245922591376977878740616515505} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779730363933764579520213513345776956569670345388} & \smallnum{7391021153103600526503690772323873721500631723030047651241072183250472462635047806572143136045226177440803757133624936034423542819100174012450521414786164352811865760429334757649571350873551684690926270705378236399173821679167605326000235272714037845278546560} \\
19 & $B_{3,1}$ & early & \smallnum{75535532383304245922591376977878740616515505} & \smallnum{77333997457785686873756797247155565661886859} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779728565468690098079262347925507679744624974034} & \smallnum{7391021179802782939000269706617189330527487166504553146475911956930200136239291887669190355650674217342410032661021711409422784961247779547150518970754838492251854933974377852335534398011043119418968821471535279341283123158614098374267783848169138857318339152} \\
20 & $B_{2,2}$ & early & \smallnum{77333997457785686873756797247155565661886859} & \smallnum{79132462532267127824922217516432390707259113} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779726767003615616638311182505238402919579601780} & \smallnum{7391021179802782971136615309718496234703703116910456455061504203998688146862169460554062000764912987379831791951160334832843443088606281220473007827201189003760834053539244700107178952363797674925873353300697971263869367625096653647124958720818025265806349360} \\
21 & $A_{1,2}$ & early & \smallnum{79132462532267127824922217516432390707259113} & \smallnum{80930927606748568776087637785709215752631368} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779724968538541135197360017084969126094534229525} & \smallnum{7391021179802782988149974764762715183492166941555899242481158400534987117851040919205402576648430612162394448607141546829520042685510482094092843952274907750089668778463835666080329564717289145443936281774104406562681769016448173641775105340238712631940887125} \\
22 & $B_{4,1}$ & early & \smallnum{80930927606748568776087637785709215752631368} & \smallnum{82729392687596815488162086040727475937226723} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779723170073460286950647942636714107834349634170} & \smallnum{7391021206501965357167968066651096008600394091605454151922182971674432887840108749949564843418747305359002707860530612594075014757187265474564910069554159641364664335605948298728298347845565925329099075607640393280606696759651254522841894750283506814275778900} \\
23 & $B_{2,1}$ & early & \smallnum{82729392687596815488162086040727475937226723} & \smallnum{84527857768445062200236534295745736121822078} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779721371608379438703935868188459089574165038815} & \smallnum{7391021206501965436563645661829025720169358395821264638279285868030663111172727654074693786372906235832710009366763545318691008505697026993991818077770833318667955867833665905367225800303227826972929895782190318855790328109206863652055014099213618721451610800} \\
24 & $A_{1,1}$ & early & \smallnum{84527857768445062200236534295745736121822078} & \smallnum{86326322849293308912310982550763996306417434} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779719573143298590457223793740204071313980443459} & \smallnum{7391021206501965453577005183794974888748440807854743021715277149965867363668916755089050180937589625352191229791623917097091186242186183221124186706113867423532003455898514912046023195597542284438381594036679975903913966430719007648663435856998409667842949576} \\
25 & $a$ & early & \smallnum{86326322849293308912310982550763996306417434} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779805899466147883766136104722754835310286860893} & \smallnum{0} & \smallnum{0} \\
26 & $A_{1,0}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779805899466147883766136104722754835310286860893} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779807697931190531178282725003095404959636112155} & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{301674325674487011605189221351315109634008234639565116193244113356328318426687643484185953726310169668853631440011998993005418422316564255544446100181527223101596832053571718977228868891193533398228932980985234006279167772637423296867168165935405534246503404} \\
27 & $B_{1,1}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779807697931190531178282725003095404959636112155} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779809496396271379424994799451350423219820707510} & \smallnum{3596930123495658858694728595587909533846617} & \smallnum{603348670572385347958298520385271451183005564215249459348764116139054601506047881471830891084960232820901196352714709736952787312404103445717129484426707067262311955213022088113732319267248923590282744409797598596896139101639335226599014027490436363669519185} \\
28 & $B_{1,2}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779809496396271379424994799451350423219820707510} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779811294861345860865945964871619700044866079764} & \smallnum{5395395197977099809860148864864734579218871} & \smallnum{905023004790610737460358167153570726916603171455829998867623064035409187148801431021197754275189954673398544116947116157191441485387324931152616549150977544409645855484203280027271281121326266314973714138743477048497863627690260035250545254209196615597257094} \\
29 & $B_{1,3}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779811294861345860865945964871619700044866079764} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779813093326413975501136221263903235434772237017} & \smallnum{7193860266091735000116541148400124485376124} & \smallnum{1206697335804934209258459721560750518158785695881183123311671244748056229148045275579144997670330105600953808541218931561149648936377493751705853582202210137972652477418289791050923484704178678823051093427607928975179532660115789252552996835945329915599137252} \\
30 & $A_{2,1}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779813093326413975501136221263903235434772237017} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779814891791494823747848295712158253694956832373} & \smallnum{8992325346939981712190989403418384669971480} & \smallnum{1508371682838767216645901082864029443730356595214286491548756884644859138989585592858666861982052945902304427901400884047632153329313474308253395434900757632145234865924069410129907918709523160028370072058965910845234965906210709120724086790440645512556562080} \\
31 & $A_{2,2}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779814891791494823747848295712158253694956832373} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779816690256569305188799461132427530520002204628} & \smallnum{10790790421421422663356409672695209715343735} & \smallnum{1810046013853090680882509717162643594816836937758769236853880977233642158703396588154629209234466595010842320222936549275895779709833950935083400279228488762865147411956267361028670456933340486250679882901876209470627671072094940290679150242181725950305744425} \\
32 & $A_{2,3}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779816690256569305188799461132427530520002204628} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779818488721624686212467899468739583039629913880} & \smallnum{12589255476802446331794745984747729343052987} & \smallnum{2111720324576035373322012571139870445160598619775460672716195143372984308990084241385350828564314196947003386611840312737581172717293427924757859963907764648659135115736397402623486575652453154573353796984314308423770165706514389559413986933027103014633216684} \\
33 & $B_{2,0}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779818488721624686212467899468739583039629913880} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779820287186667333624614519749080152688979165139} & \smallnum{14387720519449858478415026325317378692304246} & \smallnum{2413394635298980133814951103798624820751501364559067373394062096608522444301208580710905165899587315492867533588972357205860564854943473649640888617916383882103450192480451626190393079842504502031335735079350698135074244308166572149541902837697335311139796274} \\
34 & $A_{3,1}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779820287186667333624614519749080152688979165139} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779822085651741815065565685169349429514024536494} & \smallnum{16186185593931299429580446594594203737675601} & \smallnum{2715069014371832144327636734821220732006814069397084040473123643143482439134879487967992630437457456830631696219597125833891846794920073975738332434380490603025666902978193245052395142569300078822740114028242025286534412619689963951874004066937717894180668420} \\
35 & $A_{3,2}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779822085651741815065565685169349429514024536494} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779823884116803562894995032533647223468791460747} & \smallnum{17984650655679128858927810892388158504599854} & \smallnum{3016743327230711473774754628172109536703844594958162006046971077721936317285334083765409979780370655540971203023690664919056785392097543850525259547933452424131937790797845903582737867691819838804741192164888591701258601426717718362086956864378703562441312648} \\
36 & $A_{3,3}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779823884116803562894995032533647223468791460747} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779825682581852577112902561841973534553279945998} & \smallnum{19783115704693346766457119218699242993085105} & \smallnum{3318417633681787020744406469720766300642417150304638452851659491386183734785657661033727471048382700559801718309333385996518229419906505512689330407792293736913778795043660196346302753904543803746501708525989719919273598288251651019347906098211568111469976420} \\
37 & $B_{3,0}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779825682581852577112902561841973534553279945998} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779827481046895224525049182122314104202629197257} & \smallnum{21581580747340758913077399559268892342336364} & \smallnum{3620091947608633714064288908189081068348525286599497143928431043310928582202472500917373825471477582713932221973505540680264133616132584858645151600044704900181213763795242137050533184631101234505563593265095344815219238116415018489842002759205073433163056304} \\
38 & $A_{4,1}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779827481046895224525049182122314104202629197257} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779829279511976072771761256570569122462813792613} & \smallnum{23380045828189005625151847814287152526931720} & \smallnum{3921766362992373858049083285156440532490097438502439514879674490660872557897837637068495947795514252413360258800188602648306930758230464115699836548458162722578650585706018375759271767832839726585924334151867509601289111094157944437130814270506403565204612320} \\
39 & $A_{4,2}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779829279511976072771761256570569122462813792613} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779831077977044187406951512962852657852719940867} & \smallnum{25178510896303640815408240097822542433079974} & \smallnum{4223440669443449405018735367623326097135216909670132106723124714062723107136476431924089895289419742645257500287167691217175344529810956894017781844558949414484507301022253759872964585643453154679742692138968335654190178761025729140972200642660175953568721396} \\
40 & $A_{4,3}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779831077977044187406951512962852657852719940867} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779832876442093201624859042271178968937208426118} & \smallnum{26976975945317858722937548424133626921565225} & \smallnum{4525114952399244345663745591527167417548947045154115008495708384378056696035784799467888466906397212998211516081105839725853104053589855267229504851283484689044255666941823812383590471045702484328703941818674234035435827663464638134446685617062898183195096475} \\
41 & $B_{4,0}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779832876442093201624859042271178968937208426118} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779834674907135849037005662551519538586557677377} & \smallnum{28775440987965270869557828764703276270816484} & \smallnum{4826789262054221840583327058643402638061478895690743577304369393858612301937238985951935581051364095913369747244345949731562797251922441760843450921966625048602926971773593178047859778549276155201998142090668581023364074665069288513868026454307049048167769356} \\
42 & $A_{5,0}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779834674907135849037005662551519538586557677377} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779836473372178496449152282831860108235906928639} & \smallnum{30573906030612683016178109105272925620067746} & \smallnum{5128463587728708776573587105677757783823920975742650294721940745276609350752883434231612967794825574327895780990303330095781863726308323469611515266569599304048360132653754473324862215717729581597266924858745590575773744772010109880457968824902813037237659684} \\
43 & $B_{5,1}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779836473372178496449152282831860108235906928639} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779838271837240244278581630196157902190673851991} & \smallnum{32372371092360512445525473403066880386991098} & \smallnum{5430137974277331782206645118829527050685115465601470351085012841296556459266920646512936751175933517632039290028131211001851913218875736775399868210641840665066365256268548475122330829476977518867151853177021610010063127471635619057592821071333646546390124432} \\
44 & $B_{5,2}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779838271837240244278581630196157902190673851991} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779840070302295625302250068532469954710301552242} & \smallnum{34170836147741536113963809715119400014691349} & \smallnum{5731812285000276565384062773191323680028080853940991809399705622310975488536807328552483445285155740624546689716884510366933417657013300989801979854677166696649171727000336559003708118757033602648215184288617047099749031233107417814434919500109396589108886433} \\
45 & $B_{5,3}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779840070302295625302250068532469954710301552242} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779841868767344639520157597840796265794790037492} & \smallnum{35969301196755754021493118041430484503176599} & \smallnum{6033486592519319464884240335144916157910687249023503014492300852804753671885057286377960268283432278261051836771087223681110374537040271303554869562874021491144978990371069504854236998717012066932124670695291028235304033608447220086719980422812399514434613250} \\
46 & $A_{6,1}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779841868767344639520157597840796265794790037492} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779843667232412754155347854233079801184696184846} & \smallnum{37767766264870389211749510324965874409323953} & \smallnum{6335160990815582656476478005377322218458003368215778136786720755973500139328972084064023371445805359156235155871837283049937269527098967553559969065564855642124242002125384797772778457213867621669662437588193947848071367470067426203707259157381807089636091182} \\
47 & $A_{6,2}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779843667232412754155347854233079801184696184846} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779845465697474501984777201597377595139463109099} & \smallnum{39566231326618218641096874622759829176248206} & \smallnum{6636835300470560140053820594243683554226906232386897915647649076314672361247387146666927590122077656475751221325388032865162985824540628184225299249738895480805499729667954795242663134208775723729034492809007645945592866817009696617975866685566914861724212098} \\
48 & $A_{6,3}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779845465697474501984777201597377595139463109099} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779847264162529883008445639933689647659090818351} & \smallnum{41364696381999242309535210934812348803957458} & \smallnum{6938509606921635728611683851074624505565807452863475002405104811584125489249121161461447085868254694877523213597479450131942085227117827553698717183347064469714296153539028635492915845105923019791258594836250958939163703355678085169018950223353348829847065176} \\
49 & $B_{6,0}$ & tardy & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779847264162529883008445639933689647659090818351} & \smallnum{584444873126012359758461419859671610775917220045920330559498079809561389505010995520713392133166713657415381779849062627572530420592260214030217308440069610} & \smallnum{43163161424646654456155491275381998153208717} & \smallnum{7240183883469626985078636426271010570981655152665526210733578008154721198867395821347811825585749342198774534257652012501725129146226759458132383792973495911427003498550544980958485762112315098513170040550430919892418197491576103380031767488954039288543693533} \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{c c c c c p{0.18\textheight} p{0.27\textheight} p{0.32\textheight}}
\caption{All jobs of the no-instance: metadata, processing times, and early/tardiness ratios.}\label{tab:no-job-ratios}\\
\toprule
job & block & pair & element & $\epsilon$ & $p_j$ & $r_j$ & $s_j$ \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
job & block & pair & element & $\epsilon$ & $p_j$ & $r_j$ & $s_j$ \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
$A_{1,0}$ & 1 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894308046120015286989908733170093170770118042669332} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$B_{1,0}$ & 1 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894308046120015286989908733170092931393319149833311} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$A_{1,1}$ & 1 & 1 & $e_{1}$ & 1 & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{7031676545942439210557755708128045311808406689815824393605990} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$B_{1,1}$ & 1 & 1 & $e_{1}$ & -1 & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{7031676545942439210557755708128045311808406610023558095993983} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$A_{1,2}$ & 1 & 2 & $e_{2}$ & 1 & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{7031676545434417349818132304605022548702094086634446884232283} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$B_{1,2}$ & 1 & 2 & $e_{2}$ & -1 & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{7031676545434417349818132304605022548702094006842180586620276} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$A_{1,3}$ & 1 & 3 & $e_{4}$ & 1 & \smallnum{1798465061747829429347364297793954766933253} & \smallnum{7031676544418373628338885497558977022490043384589034671935269} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$B_{1,3}$ & 1 & 3 & $e_{4}$ & -1 & \smallnum{1798465061747829429347364297793954766933252} & \smallnum{7031676544418373628338885497558977022490043304796768374323262} & \smallnum{93115851572934093495709703243946643628787667233869160597042200448109982827128673009132967825399307033039380053850525498671537237871130934491588011504169337408454433446548681} \\
$A_{2,0}$ & 2 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894308029933829724892638108134786504883090001113824} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$B_{2,0}$ & 2 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894308029933829724892638108134786265506291108277806} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$A_{2,1}$ & 2 & 1 & $e_{1}$ & 1 & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{7031676545942439194371570107829940121318932109480185516706388} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$B_{2,1}$ & 2 & 1 & $e_{1}$ & -1 & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{7031676545942439194371570107829940121318932029687919219094382} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$A_{2,2}$ & 2 & 2 & $e_{2}$ & 1 & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{7031676545434417333631946710673723119121647492040243146555782} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$B_{2,2}$ & 2 & 2 & $e_{2}$ & -1 & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{7031676545434417333631946710673723119121647412247976848943776} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$A_{2,3}$ & 2 & 3 & $e_{5}$ & 1 & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{7031676543910351751413076519205072112530296330998090991741764} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$B_{2,3}$ & 2 & 3 & $e_{5}$ & -1 & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{7031676543910351751413076519205072112530296251205824694129758} & \smallnum{93115851572934092328731299276483073095571987932691460641813275297022407016532583679449952990723145682085610931765555278387626406550766381767731420186913716966330866475618791} \\
$A_{3,0}$ & 3 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307999359923656079120526502509485161553545702072} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$B_{3,0}$ & 3 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307999359923656079120526502509245784754652866057} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$A_{3,1}$ & 3 & 1 & $e_{2}$ & 1 & \smallnum{1798465074481440951165420269276825045371355} & \smallnum{7031676545434417303058040610026176732944158730571863144218537} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$B_{3,1}$ & 3 & 1 & $e_{2}$ & -1 & \smallnum{1798465074481440951165420269276825045371354} & \smallnum{7031676545434417303058040610026176732944158650779596846606532} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$A_{3,2}$ & 3 & 2 & $e_{3}$ & 1 & \smallnum{1798465068114635190256392283535389906148254} & \smallnum{7031676544926395442318417219236765491655902098873355913291032} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$B_{3,2}$ & 3 & 2 & $e_{3}$ & -1 & \smallnum{1798465068114635190256392283535389906148253} & \smallnum{7031676544926395442318417219236765491655902019081089615679027} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$A_{3,3}$ & 3 & 3 & $e_{6}$ & 1 & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{7031676543402329860099547046868531767791634895055509176140017} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$B_{3,3}$ & 3 & 3 & $e_{6}$ & -1 & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{7031676543402329860099547046868531767791634815263242878528012} & \smallnum{93115851572934091161752895309019502562356308631513760686584350145934831205936494349766938156046984331131831831535697419491032725679566734337559349530195481177324869116467352} \\
$A_{4,0}$ & 4 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307954398297118750190553727430026054119511778082} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$B_{4,0}$ & 4 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307954398297118750190553727429786677320618942070} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$A_{4,1}$ & 4 & 1 & $e_{1}$ & 1 & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{7031676545942439118836037425285823436003239801753993356682458} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$B_{4,1}$ & 4 & 1 & $e_{1}$ & -1 & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{7031676545942439118836037425285823436003239721961727059070454} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$A_{4,2}$ & 4 & 2 & $e_{3}$ & 1 & \smallnum{1798465068114635190256392283535389906148254} & \smallnum{7031676544926395397356790656440612475244710696800181322470050} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$B_{4,2}$ & 4 & 2 & $e_{3}$ & -1 & \smallnum{1798465068114635190256392283535389906148253} & \smallnum{7031676544926395397356790656440612475244710617007915024858046} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$A_{4,3}$ & 4 & 3 & $e_{6}$ & 1 & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{7031676543402329815137920503172796034107527450206640002982038} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$B_{4,3}$ & 4 & 3 & $e_{6}$ & -1 & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{7031676543402329815137920503172796034107527370414373705370034} & \smallnum{93115851572934089994774491341555932029140629330336060731355424994847255395340405020083923321370822980178063616554233879246869809745518091037514930298500590302150691676328469} \\
$A_{5,0}$ & 5 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307895048950100172236667991492156077917620893852} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$B_{5,0}$ & 5 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307895048950100172236667991491916701118728057843} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$A_{5,1}$ & 5 & 1 & $e_{4}$ & 1 & \smallnum{1798465061747829429347364297793954766923353} & \smallnum{7031676544418373477267820234339635826402316597563266220602125} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$B_{5,1}$ & 5 & 1 & $e_{4}$ & -1 & \smallnum{1798465061747829429347364297793954766923352} & \smallnum{7031676544418373477267820234339635826402316517770999922990122} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$A_{5,2}$ & 5 & 2 & $e_{5}$ & 1 & \smallnum{1798465055381023668438336312052519627700252} & \smallnum{7031676543910351616528196856283836106932115937347629268120822} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$B_{5,2}$ & 5 & 2 & $e_{5}$ & -1 & \smallnum{1798465055381023668438336312052519627700251} & \smallnum{7031676543910351616528196856283836106932115857555362970508819} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$A_{5,3}$ & 5 & 3 & $e_{6}$ & 1 & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{7031676543402329755788573478228036387462561594489002972863819} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$B_{5,3}$ & 5 & 3 & $e_{6}$ & -1 & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{7031676543402329755788573478228036387462561514696736675251816} & \smallnum{93115851572934088827796087374092361495924950029158360776126499843759679584744315690400908486694661629224261989906563447106046333185847728434652192512790339020367895665603487} \\
$A_{6,0}$ & 6 & 0 & -- & -1 & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{7031676542894307821311882664013316478384975732647299265289392} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$B_{6,0}$ & 6 & 0 & -- & 1 & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{7031676542894307821311882664013316478384975493270500372453386} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$A_{6,1}$ & 6 & 1 & $e_{3}$ & 1 & \smallnum{1798465068114635190256392283535389906147354} & \smallnum{7031676544926395264270376150769292312629960704422212111385576} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$B_{6,1}$ & 6 & 1 & $e_{3}$ & -1 & \smallnum{1798465068114635190256392283535389906147353} & \smallnum{7031676544926395264270376150769292312629960624629945813773574} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$A_{6,2}$ & 6 & 2 & $e_{4}$ & 1 & \smallnum{1798465061747829429347364297793954766924253} & \smallnum{7031676544418373403530752779080298354068788029948010298127374} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$B_{6,2}$ & 6 & 2 & $e_{4}$ & -1 & \smallnum{1798465061747829429347364297793954766924252} & \smallnum{7031676544418373403530752779080298354068787950155744000515372} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$A_{6,3}$ & 6 & 3 & $e_{5}$ & 1 & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{7031676543910351542791129407391304395508261672830819142085372} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$B_{6,3}$ & 6 & 3 & $e_{5}$ & -1 & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{7031676543910351542791129407391304395508261593038552844473370} & \smallnum{93115851572934087660817683406628790962709270727980660820897574692672103774148226360717893652018500278270509498063120459109252293894685388529393454728492742386605619043634360} \\
$a$ & -- & -- & -- & -- & \smallnum{583489201983731785266607839650588849977614462575543787905298044664841507417338080675476883001957391261491767753969898911972723230244986696367878010576917919} & \smallnum{7031676545942439210557755708128045311808406689815824393605991} & \smallnum{2} \\
\end{longtable}
\begin{longtable}{c p{0.24\textheight} p{0.32\textheight} p{0.32\textheight}}
\caption{The 49 actual AWET job triples for the no-instance.}\label{tab:no-job-weights}\\
\toprule
job & $p_j$ & $w_j^E=p_jr_j$ & $w_j^L=p_js_j$ \\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
job & $p_j$ & $w_j^E=p_jr_j$ & $w_j^L=p_js_j$ \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
$A_{1,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219326700846974282670279597026129616521398630256192426199408965867282466660595702049696984} & \smallnum{167465603970267013873202147377146576014402913169162234755617016460017907651590877287008896920799377573858641721319379161878828010394234847246702602448825066513910743587139867247624655499460024842144900285105383685422} \\
$B_{1,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219326700846974282670279597004604076087886100782603200341715807813386906473045932506888549} & \smallnum{167465603970267013873202147377146576014402633821607515953336529330908175811659990924007195313317586447257297391370897775859800611490758649325603484308663514937414728975426253854821180735425512334132674921805044039379} \\
$A_{1,1}$ & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{12646224727697089120677578014552695268877323897066776042430983603984228662055152765808373748581847782440} & \smallnum{167465607527370255232242716765981362961990560905569045390293717581356583938991096923989479673584100078457208783975562154009684909796375007001171708310556847415761192650060628043417002268608758225499185759020740525436} \\
$B_{1,1}$ & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{12646224727697089120677578014552695268877316721886625441992163532094767154729310857327780222713369748965} & \smallnum{167465607527370255232242716765981362961990467789717472456200221871653339992347468136322245804423503036256760673992735025336675776828549607694138668930502996890262521112822756912482510680597254056161777304587293976755} \\
$A_{1,2}$ & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{12646224682014110805509073626383899931194130407435789935712800696083313296670961803841944556817623508165} & \smallnum{167465606934519715005735955201175565137477789581739954002031676536367267754463524770789294873679407593700652204492078681566895714466983546541646876956190164588237683866479962338866583641606449548889737835160624245655} \\
$B_{1,2}$ & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{12646224682014110805509073626383899931194123232255640351317702103440658835390646107986557393704164222104} & \smallnum{167465606934519715005735955201175565137477696465888381067938180826664023807819895983122061004518810551500204094509251552893886581499158147234613837576136314062739012329242091207932092053594945379552329380727177696974} \\
$A_{1,3}$ & \smallnum{1798465061747829429347364297793954766933253} & \smallnum{12646224590648154194578923907794858663251052837029934520815411938642101319867956833611016640729659600057} & \smallnum{167465605748818634552722432071563969489122681065406896698676704309745051219535651668472783230168726467413930921880438182347074692151075636260480750635180582523625734411990773658105180070431851425011713908255542189293} \\
$B_{1,3}$ & \smallnum{1798465061747829429347364297793954766933252} & \smallnum{12646224590648154194578923907794858663251045661849786968507756304493060950678693561857033568440624908024} & \smallnum{167465605748818634552722432071563969489122587949555323764583208600041807272892022880805549361008129425213482811897611053674065559183250236953447711255126731998127062874752902527170688482420347255674305453822095640612} \\
$A_{2,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219297590558067046475716505954146191022121611130760276692685334587396452994076360437645888} & \smallnum{167465603970267011774432282317193245429828947873615483860650623689793279543897143560251927569319297573656337166047547726219713652450757455916189562158669399177609322310033056185408107857271858750705334837713987664242} \\
$B_{2,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219297590558067046475716505932620650588609081711125002649226224848467653825896623067257754} & \smallnum{167465603970267011774432282317193245429828668526060765058373637495895450094677856844288129494937372133830446098826498128468675302591785286479143305325874102511774159430813403886262804663011298009554435845114560807869} \\
$A_{2,1}$ & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{12646224727697089091567288420287836777135608535778760211264824659082991313061890410813819047339640334128} & \smallnum{167465607527370253133472807126479080958596947069969881714519354230147334734399175087669798449129701187474604190081026123977833056451512885340485940136954653671480510839050430239984040653642337340090814978976044934596} \\
$B_{2,1}$ & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{12646224727697089091567288420287836777135601360598609610826022571844210952087951066256060875370223795610} & \smallnum{167465607527370253133472807126479080958596853954118308780427025498848058251326079515681865757669059374199307167674009591394153606498522162194803854526022888116202123212643879473602272922222150426373848648109569315805} \\
$A_{2,2}$ & \smallnum{1798465074481440951165420269276825045372255} & \smallnum{12646224682014110776398784146623818963575266928180127690550694587913625667924152219951044659681312628410} & \smallnum{167465606934519712906966052991598108370554117169482859121991245368493215386840253011395921758495012460976569514359901527556950046120235084353650849272828672483800528370739302214744936859911554654978438921302068043705} \\
$B_{2,2}$ & \smallnum{1798465074481440951165420269276825045372254} & \smallnum{12646224682014110776398784146623818963575259752999978106155613979921639619384217269962521367596636391104} & \smallnum{167465606934519712906966052991598108370554024053631286187898916637193938903767157439407989067034370647701272491952884994973270596167244361207968763661896906928522140744332751448363169128491367741261472590435592424914} \\
$A_{2,3}$ & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{12646224544965175869706989441128863851248154798162246973126606021982488107890685298085763557676857600528} & \smallnum{167465605155968092227445790586955190607012257332931276126077925968972700704665590306550247888634369915853706651400683015474835718967957499190284925550573727174602627327075746344164333425896763016529195207076535754332} \\
$B_{2,3}$ & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{12646224544965175869706989441128863851248147622982100436862689851730884996652763530799562349896490991258} & \smallnum{167465605155968092227445790586955190607012164217079703191985597237673424221592494734562315197173728102578409628993666482891156269014966776044602839939641961619324239700669195577782565694476576102812228876210060135541} \\
$A_{3,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219242604456785099799770310546667120493805520422009081588655241476434262969329751322014864} & \smallnum{167465603970267009675662417257239914845254982578068732965684230919568651436203409833494958217839217573454014665430945401525558817466939120620293566523024376770303354085620879003167855380336102942742513510495667798224} \\
$B_{3,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219242604456785099799770310525141580060292991099490920879578920922263135882023571365615763} & \smallnum{167465603970267009675662417257239914845254703230514014163410745660882724377695722764569063676557157820403576860937327592042509516652470979667300171027529769678044880987443840302964842702287512356298981535888318396168} \\
$A_{3,1}$ & \smallnum{1798465074481440951165420269276825045371355} & \smallnum{12646224682014110721412681834134147570295808288769453740390940779072547313996680141350105232780439807635} & \smallnum{167465606934519710808196150782020651603546640490810123559905236594841045466910860574234186258692691413121127530797292995045404643967822282801205490006298873142183672592485032329375581437462926482948349729176573501960} \\
$B_{3,1}$ & \smallnum{1798465074481440951165420269276825045371354} & \smallnum{12646224682014110721412681834134147570295801113589304155995892543451736394444082534342425725568662084328} & \smallnum{167465606934519710808196150782020651603546547374958550625814074841945736447408298217925554744932004828770981595966087058551054877029666235816874358174467337444764181559759352762641243878113396287467172404307457034608} \\
$A_{3,2}$ & \smallnum{1798465068114635190256392283535389906148254} & \smallnum{12646224636331132412713130785828245396347299279032859986633605995024973069357280575993856280692040658128} & \smallnum{167465606341669170581689404077064504251973752013665169763111059916522122956320588574886617677328006444881614758838590803556781621119634363187269674198261129819932580520195772099562180685166469148435495785341662803408} \\
$B_{3,2}$ & \smallnum{1798465068114635190256392283535389906148253} & \smallnum{12646224636331132412713130785828245396347292103852711418282279238650943728627165545499440170494724789831} & \smallnum{167465606341669170581689404077064504251973658897813596829019898163626813936818026218577986163567319860531468824007384867062431854181478316202938542366429594122513089487470092532827843125816938952954318460472546336056} \\
$A_{3,3}$ & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{12646224499282197525428195756407636716421097776862052509640244789510053160648665967980941887987415389267} & \smallnum{167465604563117549902169163962196062197841716447139793147047573122012178290692617321222448625559432946082465879559884143494444262958166605631592767312822793595972810475109261836448602330317328676314080629270675025352} \\
$B_{3,3}$ & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{12646224499282197525428195756407636716421090601681906989420082470876368556385998666020933413483573823000} & \smallnum{167465604563117549902169163962196062197841623331288220212956411369116869271190054964913817111798746361732319944728678207000094496020010558647261635480991257898553319442383582269714264770967798480832903304401558558000} \\
$A_{4,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219161742543197145508006937069848445696731629006401165412869245758449366872420537002439484} & \smallnum{167465603970267007576892552197286584260681017282521982070717838149344023328509676106737988866359137573251711741553060792801238722346465436174474616349400029567890876229931026974844896638810376836818678167994324777878} \\
$B_{4,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219161742543197145508006937048322905263219099824163279443721951562464319184145607195566130} & \smallnum{167465603970267007576892552197286584260680737934967263268447853825869998660713588684849997858176943506976727199786874771586178470576501323705534082158550366866253135620501790420571784094019481335047771715919295792471} \\
$A_{4,1}$ & \smallnum{1798465080848246712074448255018260184595356} & \smallnum{12646224727697088955719270527460750116389911770955043510029640722730907052205993864051639781513313465048} & \smallnum{167465607527370248935932987847474516951809719398771554362970627527728836325215331415030436000220903405509378688340783480462752748182699631408620020238655901805988674197278265051527488349409611989535848482030507989964} \\
$B_{4,1}$ & \smallnum{1798465080848246712074448255018260184595355} & \smallnum{12646224727697088955719270527460750116389904595774892909590917767954970931842163984082699372256426141170} & \smallnum{167465607527370248935932987847474516951809626282919981428880632753237494769283302274401105664160172050084383841085388140057732664259378260585639842175039347572109427327468519533436450834479313488945546331338831661495} \\
$A_{4,2}$ & \smallnum{1798465068114635190256392283535389906148254} & \smallnum{12646224636331132331851216007024271176285942779936193099450573388059964284003528237287759839096774792700} & \smallnum{167465606341669168482919509297411872721520021024750143679854841495553984639145861003790612601373321103052034422092278934307579398977282184486817032729888345745069499218019353838570821654433940153884257086816314843126} \\
$B_{4,2}$ & \smallnum{1798465068114635190256392283535389906148253} & \smallnum{12646224636331132331851216007024271176285935604756044531099293391777565854061619874377029337463955893638} & \smallnum{167465606341669168482919509297411872721519927908898570745764846721062643083213831863161282265312589747627039574836883593902559315053960813663836854666271791511190252348209608320479784139503641653293954936124638514657} \\
$A_{4,3}$ & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{12646224499282197444566281870740924460484297829514948478168033206686538475157713444116596032513580921538} & \smallnum{167465604563117547803399291472317906376797809728250973443641187306054609990064581201307948367696816650576599526493876213478461388577642809902474738133376900829929290793684200415572810828753961916218322785318937910719} \\
$B_{4,3}$ & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{12646224499282197444566281870740924460484290654334802957947917648144446580848687355572358717963400998500} & \smallnum{167465604563117547803399291472317906376797716612399400509551192531563268434132552060678618031636085295151604679238480873073441304654321439079494560069760346596050043923874454897481773313823663415628020634627261582250} \\
$A_{5,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599219055004817280282645237743434971486377472846591782419990143827692090607941327163379041224} & \smallnum{167465603970267005478122687137333253676107051986975231175751445379119395220815942379981019514879057573049348727961486485142760368238188605908487434541340044013359310205385038529724241143888754890892206262410826350594} \\
$B_{5,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599219055004817280282645237743413445945943960317592987970204672631593174214884689787292574337} & \smallnum{167465603970267005478122687137333253676106772639420512373484961990857272943731454605130932039796729193549817448922732252195689165512728521923599761755370324323017992066385480986538937187311216519875145158723829540133} \\
$A_{5,1}$ & \smallnum{1798465061747829429347364297793954766923353} & \smallnum{12646224590648153922882891190868716615887963591291199377142519451981169713972246507014824088069383925125} & \smallnum{167465605748818626157642882672652744312265675872543020031382277805663951234625496677147170113196930609781157607945103430966359660746116387587812841211491472049101539065831318648210111920109985085074027336391018531911} \\
$B_{5,1}$ & \smallnum{1798465061747829429347364297793954766923352} & \smallnum{12646224590648153922882891190868716615887956416111051824835022082757639555441896713234762653714227128944} & \smallnum{167465605748818626157642882672652744312265582756691447097293450009576577142264000752197140954836154483281313848265518686650669259837629692926183616949501565485654433019498132800481677267917472294735006968495352928424} \\
$A_{5,2}$ & \smallnum{1798465055381023668438336312052519627700252} & \smallnum{12646224544965175627121246868090510011678964258661065885636739697523819585848117193744004652633535847144} & \smallnum{167465605155968085931136150827546247433632670242082203826055965494015422397972524831652217750372253158058688643511320166406772474197108699235463453130727495667364681837989939764340091765611461508743015542769521978724} \\
$B_{5,2}$ & \smallnum{1798465055381023668438336312052519627700251} & \smallnum{12646224544965175627121246868090510011678957083480919349372963807547045538917206340365263649552284013569} & \smallnum{167465605155968085931136150827546247433632577126230630891967137697928048305611028906702188592011477031558844883831735422091082073288622004573834228868737589103917575791656753916611657113418948718403995174873856375237} \\
$A_{5,3}$ & \smallnum{1798465049014217907529308326311084488485251} & \smallnum{12646224499282197337828555564561819552362241811985798247850895045926690769025075048588196208924813033569} & \smallnum{167465604563117545704629418982439750555753903009362153740234801490097041689436545081393448109834200355070673083713965858939432646390327770079830587168206683207186799908953927480790754370466539678476983704039413670237} \\
$B_{5,3}$ & \smallnum{1798465049014217907529308326311084488485250} & \smallnum{12646224499282197337828555564561819552362234636805652727630840635196672833693603134318140923096151714000} & \smallnum{167465604563117545704629418982439750555753809893510580806145973694009667597075049156443418951473424228570829324034381114623742245481841075418201362906216776643739693862620741633062319718274026888137963336143748066750} \\
$A_{6,0}$ & \smallnum{1798465042647412146620280340569649349251262} & \smallnum{12646224453599218922391279149015987405940085629643803164624638923386196396585984113769986157400951212704} & \smallnum{167465603970267003379352822077379923091533086691428480280785052608894767113122208653224050163398977572847074081597692560063405226914736675130104081120740038017766616681594949449456374146977696301974016820173296562320} \\
$B_{6,0}$ & \smallnum{1798465042647412146620280340569649349251259} & \smallnum{12646224453599218922391279149015987405940064104103369652095866735533847344386893877767221520827979312974} & \smallnum{167465603970267003379352822077379923091532807343873761478522070155844547226749320525411866221416514880122996065286370115384323073233780619629269269592245848656389288924713265393290785966613510823746857003316165659240} \\
$A_{6,1}$ & \smallnum{1798465068114635190256392283535389906147354} & \smallnum{12646224636331132092499948477949527526974189281162033506703313246141189400927415280176223707856966165904} & \smallnum{167465606341669164285379719738106609660528754780504450834447668738551742092929967517943419854725142602169437043002872299102700389216681254948098362362742290563328267921579862893567034432463407778122974287325857483440} \\
$B_{6,1}$ & \smallnum{1798465068114635190256392283535389906147353} & \smallnum{12646224636331132092499948477949527526974182105981884938352169933203432871576050044871865694641021449622} & \smallnum{167465606341669164285379719738106609660528661664652877900360007920868335464139004808672691874064321704594744370899098150876339671323029236447820091853244227442869158669285968208178505039008679285380587681706813849080} \\
$A_{6,2}$ & \smallnum{1798465061747829429347364297793954766924253} & \smallnum{12646224590648153790269351616841868401079688785644641160971749774517606154311334737424925824439603801622} & \smallnum{167465605748818624058872995322924938018365690573385703424855288610238410093245645749374775601170468908705489982331342029047458496588356167250165201809455924490236585726554534460763470126351650217566185301295948133080} \\
$B_{6,2}$ & \smallnum{1798465061747829429347364297793954766924252} & \smallnum{12646224590648153790269351616841868401079681610464493608664327940826593002947886624465916759627285601744} & \smallnum{167465605748818624058872995322924938018365597457534130490767627792555003464454683040104047620509648011130797310227567880821097778694704148749886931299957861369777476474260639775374940732896921724823798695676904498720} \\
$A_{6,3}$ & \smallnum{1798465055381023668438336312052519627709252} & \smallnum{12646224544965175494507707774983725339005033981801570958360533273183705274863698215053451877758578261744} & \smallnum{167465605155968083832366270907743266376956864764007722125315531717518771300359269073702774700265065570252186962230412392514031542541380931806223168190480834135929847112076157675047992803540683870340901829519477098720} \\
$B_{6,3}$ & \smallnum{1798465055381023668438336312052519627709251} & \smallnum{12646224544965175494507707774983725339005026806621424422096832918739435501488167223147157047328572145870} & \smallnum{167465605155968083832366270907743266376956771648156149191227870899835364671568306364432046719604244672677494290126638244287670824647728913305944897680982771015470737859782262989659463410085955377598515223900433464360} \\
$a$ & \smallnum{583489201983731785266607839650588849977614462575543787905298044664841507417338080675476883001957391261491767753969898911972723230244986696367878010576917919} & \smallnum{4102907336399677368916705967380222526784549175419601279983135924554018715032323330208645156563970882506975877819263009152001043092732020979677312495528836784318578376794666570140797020723010119519188595586515233652729} & \smallnum{1166978403967463570533215679301177699955228925151087575810596089329683014834676161350953766003914782522983535507939797823945446460489973392735756021153835838} \\
\end{longtable}
